Phase Transition in Extended Electroweak Theory

The phase transition in the Weinberg-Salam-Glashow (GSW) electroweak theory extended by the majoron and dilaton field is considered. The possibility of the boson condensation in the extreme conditions in the standard electroweak theory is shown. The first order phase transition induces by the radiative corrections (the Coleman-Weinberg potential) in the presence of matter was considered. Due to t-quark mass ($\sim 174\ GeV$) a relatively high Higgs mass ($\sim 313 \ GeV$) was obtained. Only a fraction of this mass is connected to the Coleman-Weinberg potential ($m_{CW} \sim 15\ GeV$). The model produces the first order phase transition for low temperature ($T_c \sim 10\ GeV$). Formation of bubbles filled with matter was considered near the phase transition point. The realistic ball with $ M \sim 10^5 - 10^9 M_{\odot}$ and the radius $ R \sim 10^{12} - 10^{14} cm$ is obtained.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,421.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-600000}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,216.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,216){\makebox(0,0)[r]{-400000}}
\put(1416.0,216.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,318.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,318){\makebox(0,0)[r]{-200000}}
\put(1416.0,318.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,421.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,421){\makebox(0,0)[r]{0}}
\put(1416.0,421.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,524){\makebox(0,0)[r]{200000}}
\put(1416.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,627.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,627){\makebox(0,0)[r]{400000}}
\put(1416.0,627.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,729.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,729){\makebox(0,0)[r]{600000}}
\put(1416.0,729.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{800000}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(423,68){\makebox(0,0){50}}
\put(423.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){150}}
\put(828.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1031,68){\makebox(0,0){200}}
\put(1031.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1233,68){\makebox(0,0){250}}
\put(1233.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){U}}
\put(828,23){\makebox(0,0){v}}
\put(828,877){\makebox(0,0){U(v)}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{"T=Tc"}}
\put(1328.0,767.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(223,675){\usebox{\plotpoint}}
\put(222.92,485){\rule{1.000pt}{45.771pt}}
\multiput(220.92,580.00)(4.000,-95.000){2}{\rule{1.000pt}{22.885pt}}
\put(226.42,449){\rule{1.000pt}{8.672pt}}
\multiput(224.92,467.00)(3.000,-18.000){2}{\rule{1.000pt}{4.336pt}}
\put(229.92,437){\rule{1.000pt}{2.891pt}}
\multiput(227.92,443.00)(4.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(233.42,431){\rule{1.000pt}{1.445pt}}
\multiput(231.92,434.00)(3.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(237,427.42){\rule{0.964pt}{1.000pt}}
\multiput(237.00,428.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(241,425.42){\rule{0.723pt}{1.000pt}}
\multiput(241.00,425.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(244,423.92){\rule{0.964pt}{1.000pt}}
\multiput(244.00,424.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(251,422.42){\rule{0.964pt}{1.000pt}}
\multiput(251.00,422.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(248.0,425.0){\usebox{\plotpoint}}
\put(258,421.42){\rule{0.964pt}{1.000pt}}
\multiput(258.00,421.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(255.0,424.0){\usebox{\plotpoint}}
\put(293,421.42){\rule{0.723pt}{1.000pt}}
\multiput(293.00,420.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(262.0,423.0){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(317,422.42){\rule{0.964pt}{1.000pt}}
\multiput(317.00,421.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(296.0,424.0){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(335,423.42){\rule{0.723pt}{1.000pt}}
\multiput(335.00,422.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(321.0,425.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(352,424.42){\rule{0.723pt}{1.000pt}}
\multiput(352.00,423.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(338.0,426.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(366,425.42){\rule{0.723pt}{1.000pt}}
\multiput(366.00,424.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(355.0,427.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(380,426.42){\rule{0.723pt}{1.000pt}}
\multiput(380.00,425.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(369.0,428.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(394,427.42){\rule{0.723pt}{1.000pt}}
\multiput(394.00,426.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(383.0,429.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(408,428.42){\rule{0.723pt}{1.000pt}}
\multiput(408.00,427.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(397.0,430.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(422,429.42){\rule{0.723pt}{1.000pt}}
\multiput(422.00,428.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(411.0,431.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(432,430.42){\rule{0.723pt}{1.000pt}}
\multiput(432.00,429.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(425.0,432.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(446,431.42){\rule{0.723pt}{1.000pt}}
\multiput(446.00,430.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(435.0,433.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(460,432.42){\rule{0.723pt}{1.000pt}}
\multiput(460.00,431.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(449.0,434.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(474,433.42){\rule{0.723pt}{1.000pt}}
\multiput(474.00,432.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(463.0,435.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(488,434.42){\rule{0.723pt}{1.000pt}}
\multiput(488.00,433.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(477.0,436.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(505,435.42){\rule{0.723pt}{1.000pt}}
\multiput(505.00,434.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(491.0,437.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(522,436.42){\rule{0.964pt}{1.000pt}}
\multiput(522.00,435.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(508.0,438.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(540,437.42){\rule{0.723pt}{1.000pt}}
\multiput(540.00,436.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(526.0,439.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(564,438.42){\rule{0.723pt}{1.000pt}}
\multiput(564.00,437.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(543.0,440.0){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(606,439.42){\rule{0.723pt}{1.000pt}}
\multiput(606.00,438.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(567.0,441.0){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(658,439.42){\rule{0.723pt}{1.000pt}}
\multiput(658.00,439.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(609.0,442.0){\rule[-0.500pt]{11.804pt}{1.000pt}}
\put(696,438.42){\rule{0.723pt}{1.000pt}}
\multiput(696.00,438.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(661.0,441.0){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(717,437.42){\rule{0.723pt}{1.000pt}}
\multiput(717.00,437.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(699.0,440.0){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(734,436.42){\rule{0.964pt}{1.000pt}}
\multiput(734.00,436.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(720.0,439.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(752,435.42){\rule{0.723pt}{1.000pt}}
\multiput(752.00,435.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(738.0,438.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(765,434.42){\rule{0.964pt}{1.000pt}}
\multiput(765.00,434.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(755.0,437.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(779,433.42){\rule{0.964pt}{1.000pt}}
\multiput(779.00,433.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(769.0,436.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(793,432.42){\rule{0.964pt}{1.000pt}}
\multiput(793.00,432.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(783.0,435.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(804,431.42){\rule{0.723pt}{1.000pt}}
\multiput(804.00,431.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(797.0,434.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(814,430.42){\rule{0.964pt}{1.000pt}}
\multiput(814.00,430.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(807.0,433.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(828,429.42){\rule{0.723pt}{1.000pt}}
\multiput(828.00,429.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(818.0,432.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(838,428.42){\rule{0.964pt}{1.000pt}}
\multiput(838.00,428.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(831.0,431.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(849,427.42){\rule{0.723pt}{1.000pt}}
\multiput(849.00,427.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(842.0,430.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(859,426.42){\rule{0.964pt}{1.000pt}}
\multiput(859.00,426.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(852.0,429.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(870,425.42){\rule{0.723pt}{1.000pt}}
\multiput(870.00,425.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(863.0,428.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(884,424.42){\rule{0.723pt}{1.000pt}}
\multiput(884.00,424.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(873.0,427.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(894,423.42){\rule{0.723pt}{1.000pt}}
\multiput(894.00,423.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(887.0,426.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(904,422.42){\rule{0.964pt}{1.000pt}}
\multiput(904.00,422.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(897.0,425.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(918,421.42){\rule{0.964pt}{1.000pt}}
\multiput(918.00,421.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(908.0,424.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(936,420.42){\rule{0.723pt}{1.000pt}}
\multiput(936.00,420.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(922.0,423.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(953,419.42){\rule{0.964pt}{1.000pt}}
\multiput(953.00,419.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(939.0,422.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(977,418.42){\rule{0.964pt}{1.000pt}}
\multiput(977.00,418.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(957.0,421.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1012,418.42){\rule{0.964pt}{1.000pt}}
\multiput(1012.00,417.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(981.0,420.0){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1036,419.42){\rule{0.964pt}{1.000pt}}
\multiput(1036.00,418.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1016.0,421.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1050,420.42){\rule{0.964pt}{1.000pt}}
\multiput(1050.00,419.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1040.0,422.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1057,421.42){\rule{0.964pt}{1.000pt}}
\multiput(1057.00,420.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1054.0,423.0){\usebox{\plotpoint}}
\put(1068,422.42){\rule{0.723pt}{1.000pt}}
\multiput(1068.00,421.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1061.0,424.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1075,423.42){\rule{0.723pt}{1.000pt}}
\multiput(1075.00,422.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1071.0,425.0){\usebox{\plotpoint}}
\put(1082,424.42){\rule{0.723pt}{1.000pt}}
\multiput(1082.00,423.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1085,425.42){\rule{0.964pt}{1.000pt}}
\multiput(1085.00,424.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1078.0,426.0){\usebox{\plotpoint}}
\put(1092,426.42){\rule{0.964pt}{1.000pt}}
\multiput(1092.00,425.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1096,427.42){\rule{0.723pt}{1.000pt}}
\multiput(1096.00,426.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1089.0,428.0){\usebox{\plotpoint}}
\put(1102,428.42){\rule{0.964pt}{1.000pt}}
\multiput(1102.00,427.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1106,429.42){\rule{0.723pt}{1.000pt}}
\multiput(1106.00,428.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1109,430.42){\rule{0.964pt}{1.000pt}}
\multiput(1109.00,429.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1113,431.42){\rule{0.723pt}{1.000pt}}
\multiput(1113.00,430.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1116,432.42){\rule{0.964pt}{1.000pt}}
\multiput(1116.00,431.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1099.0,430.0){\usebox{\plotpoint}}
\put(1123,433.42){\rule{0.964pt}{1.000pt}}
\multiput(1123.00,432.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1127,434.92){\rule{0.723pt}{1.000pt}}
\multiput(1127.00,433.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1130,436.42){\rule{0.964pt}{1.000pt}}
\multiput(1130.00,435.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1134,437.42){\rule{0.723pt}{1.000pt}}
\multiput(1134.00,436.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1137,438.42){\rule{0.964pt}{1.000pt}}
\multiput(1137.00,437.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1141,439.42){\rule{0.723pt}{1.000pt}}
\multiput(1141.00,438.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1144,440.42){\rule{0.964pt}{1.000pt}}
\multiput(1144.00,439.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1148,441.92){\rule{0.723pt}{1.000pt}}
\multiput(1148.00,440.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1151,443.42){\rule{0.964pt}{1.000pt}}
\multiput(1151.00,442.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1155,444.42){\rule{0.723pt}{1.000pt}}
\multiput(1155.00,443.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1158,445.92){\rule{0.964pt}{1.000pt}}
\multiput(1158.00,444.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1162,447.42){\rule{0.723pt}{1.000pt}}
\multiput(1162.00,446.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1165,448.92){\rule{0.723pt}{1.000pt}}
\multiput(1165.00,447.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1168,450.42){\rule{0.964pt}{1.000pt}}
\multiput(1168.00,449.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(1172,451.92){\rule{0.723pt}{1.000pt}}
\multiput(1172.00,450.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1175,453.92){\rule{0.964pt}{1.000pt}}
\multiput(1175.00,452.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1179,455.42){\rule{0.723pt}{1.000pt}}
\multiput(1179.00,454.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1182,456.92){\rule{0.964pt}{1.000pt}}
\multiput(1182.00,455.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1186,458.92){\rule{0.723pt}{1.000pt}}
\multiput(1186.00,457.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1189,460.92){\rule{0.964pt}{1.000pt}}
\multiput(1189.00,459.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1193,462.92){\rule{0.723pt}{1.000pt}}
\multiput(1193.00,461.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1196,464.92){\rule{0.964pt}{1.000pt}}
\multiput(1196.00,463.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1200,466.92){\rule{0.723pt}{1.000pt}}
\multiput(1200.00,465.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1203,468.92){\rule{0.964pt}{1.000pt}}
\multiput(1203.00,467.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1207,470.92){\rule{0.723pt}{1.000pt}}
\multiput(1207.00,469.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1210,473.42){\rule{0.964pt}{1.000pt}}
\multiput(1210.00,471.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1214,475.92){\rule{0.723pt}{1.000pt}}
\multiput(1214.00,474.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1217,477.92){\rule{0.964pt}{1.000pt}}
\multiput(1217.00,476.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1221,480.42){\rule{0.723pt}{1.000pt}}
\multiput(1221.00,478.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1224,482.92){\rule{0.964pt}{1.000pt}}
\multiput(1224.00,481.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(1228,485.42){\rule{0.723pt}{1.000pt}}
\multiput(1228.00,483.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1231,487.92){\rule{0.723pt}{1.000pt}}
\multiput(1231.00,486.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1234,490.42){\rule{0.964pt}{1.000pt}}
\multiput(1234.00,488.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1238,493.42){\rule{0.723pt}{1.000pt}}
\multiput(1238.00,491.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1241,496.42){\rule{0.964pt}{1.000pt}}
\multiput(1241.00,494.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1245,498.92){\rule{0.723pt}{1.000pt}}
\multiput(1245.00,497.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1248,501.42){\rule{0.964pt}{1.000pt}}
\multiput(1248.00,499.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1252,504.42){\rule{0.723pt}{1.000pt}}
\multiput(1252.00,502.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1255,507.92){\rule{0.964pt}{1.000pt}}
\multiput(1255.00,505.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1259,511.42){\rule{0.723pt}{1.000pt}}
\multiput(1259.00,509.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1262,514.42){\rule{0.964pt}{1.000pt}}
\multiput(1262.00,512.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1266,517.42){\rule{0.723pt}{1.000pt}}
\multiput(1266.00,515.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1269,520.92){\rule{0.964pt}{1.000pt}}
\multiput(1269.00,518.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1273,524.42){\rule{0.723pt}{1.000pt}}
\multiput(1273.00,522.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1276,527.92){\rule{0.964pt}{1.000pt}}
\multiput(1276.00,525.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1279.42,532){\rule{1.000pt}{0.964pt}}
\multiput(1277.92,532.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1283,535.42){\rule{0.964pt}{1.000pt}}
\multiput(1283.00,533.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(1286.42,539){\rule{1.000pt}{0.964pt}}
\multiput(1284.92,539.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1290,542.92){\rule{0.964pt}{1.000pt}}
\multiput(1290.00,540.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1293.42,547){\rule{1.000pt}{0.964pt}}
\multiput(1291.92,547.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1297,550.92){\rule{0.964pt}{1.000pt}}
\multiput(1297.00,548.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(1300.42,555){\rule{1.000pt}{0.964pt}}
\multiput(1298.92,555.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1303.42,559){\rule{1.000pt}{0.964pt}}
\multiput(1301.92,559.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1306.92,563){\rule{1.000pt}{1.204pt}}
\multiput(1304.92,563.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1310.42,568){\rule{1.000pt}{0.964pt}}
\multiput(1308.92,568.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1313.92,572){\rule{1.000pt}{1.204pt}}
\multiput(1311.92,572.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1317.42,577){\rule{1.000pt}{0.964pt}}
\multiput(1315.92,577.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1320.92,581){\rule{1.000pt}{1.204pt}}
\multiput(1318.92,581.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1324.42,586){\rule{1.000pt}{1.204pt}}
\multiput(1322.92,586.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1327.92,591){\rule{1.000pt}{1.204pt}}
\multiput(1325.92,591.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1331.42,596){\rule{1.000pt}{1.204pt}}
\multiput(1329.92,596.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1334.92,601){\rule{1.000pt}{1.204pt}}
\multiput(1332.92,601.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1338.42,606){\rule{1.000pt}{1.204pt}}
\multiput(1336.92,606.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1341.92,611){\rule{1.000pt}{1.204pt}}
\multiput(1339.92,611.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1345.42,616){\rule{1.000pt}{1.445pt}}
\multiput(1343.92,616.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1348.92,622){\rule{1.000pt}{1.204pt}}
\multiput(1346.92,622.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1352.42,627){\rule{1.000pt}{1.445pt}}
\multiput(1350.92,627.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1355.92,633){\rule{1.000pt}{1.204pt}}
\multiput(1353.92,633.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1359.42,638){\rule{1.000pt}{1.445pt}}
\multiput(1357.92,638.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1362.92,644){\rule{1.000pt}{1.445pt}}
\multiput(1360.92,644.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1366.42,650){\rule{1.000pt}{1.445pt}}
\multiput(1364.92,650.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1369.42,656){\rule{1.000pt}{1.445pt}}
\multiput(1367.92,656.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1372.92,662){\rule{1.000pt}{1.445pt}}
\multiput(1370.92,662.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1376.42,668){\rule{1.000pt}{1.686pt}}
\multiput(1374.92,668.00)(3.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1379.92,675){\rule{1.000pt}{1.445pt}}
\multiput(1377.92,675.00)(4.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1383.42,681){\rule{1.000pt}{1.686pt}}
\multiput(1381.92,681.00)(3.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1386.92,688){\rule{1.000pt}{1.686pt}}
\multiput(1384.92,688.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1390.42,695){\rule{1.000pt}{1.445pt}}
\multiput(1388.92,695.00)(3.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(1393.92,701){\rule{1.000pt}{1.686pt}}
\multiput(1391.92,701.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1397.42,708){\rule{1.000pt}{1.686pt}}
\multiput(1395.92,708.00)(3.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1400.92,715){\rule{1.000pt}{1.927pt}}
\multiput(1398.92,715.00)(4.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1404.42,723){\rule{1.000pt}{1.686pt}}
\multiput(1402.92,723.00)(3.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1407.92,730){\rule{1.000pt}{1.686pt}}
\multiput(1405.92,730.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1411.42,737){\rule{1.000pt}{1.927pt}}
\multiput(1409.92,737.00)(3.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1414.92,745){\rule{1.000pt}{1.927pt}}
\multiput(1412.92,745.00)(4.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1418.42,753){\rule{1.000pt}{1.686pt}}
\multiput(1416.92,753.00)(3.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(1421.92,760){\rule{1.000pt}{1.927pt}}
\multiput(1419.92,760.00)(4.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1425.42,768){\rule{1.000pt}{1.927pt}}
\multiput(1423.92,768.00)(3.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1428.92,776){\rule{1.000pt}{2.168pt}}
\multiput(1426.92,776.00)(4.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(1432.42,785){\rule{1.000pt}{1.927pt}}
\multiput(1430.92,785.00)(3.000,4.000){2}{\rule{1.000pt}{0.964pt}}
\put(1120.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,722){\makebox(0,0)[r]{"T=0"}}
\put(1328.0,722.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(223,675){\usebox{\plotpoint}}
\multiput(223.47,605.62)(0.509,-30.156){5}{\rule{0.123pt}{16.712pt}}
\multiput(222.27,640.31)(4.000,-155.312){2}{\rule{0.350pt}{8.356pt}}
\multiput(227.47,467.20)(0.516,-9.101){3}{\rule{0.124pt}{4.288pt}}
\multiput(226.27,476.10)(3.000,-27.101){2}{\rule{0.350pt}{2.144pt}}
\multiput(230.47,444.28)(0.509,-1.820){5}{\rule{0.123pt}{1.137pt}}
\multiput(229.27,446.64)(4.000,-9.639){2}{\rule{0.350pt}{0.569pt}}
\multiput(234.47,433.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(233.27,435.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(237.00,430.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(237.00,430.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(241,426.27){\rule{0.612pt}{0.350pt}}
\multiput(241.00,427.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(244,424.77){\rule{0.964pt}{0.350pt}}
\multiput(244.00,425.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(248,423.77){\rule{0.723pt}{0.350pt}}
\multiput(248.00,424.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(255,422.77){\rule{0.723pt}{0.350pt}}
\multiput(255.00,423.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(251.0,424.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(265,421.77){\rule{0.964pt}{0.350pt}}
\multiput(265.00,422.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(258.0,423.0){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(296,420.77){\rule{0.964pt}{0.350pt}}
\multiput(296.00,421.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(269.0,422.0){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(352,419.77){\rule{0.723pt}{0.350pt}}
\multiput(352.00,420.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(300.0,421.0){\rule[-0.175pt]{12.527pt}{0.350pt}}
\put(383,418.77){\rule{0.964pt}{0.350pt}}
\multiput(383.00,419.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(355.0,420.0){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(408,417.77){\rule{0.723pt}{0.350pt}}
\multiput(408.00,418.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(387.0,419.0){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(425,416.77){\rule{0.723pt}{0.350pt}}
\multiput(425.00,417.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(411.0,418.0){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(439,415.77){\rule{0.723pt}{0.350pt}}
\multiput(439.00,416.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(428.0,417.0){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(453,414.77){\rule{0.723pt}{0.350pt}}
\multiput(453.00,415.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(442.0,416.0){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(463,413.77){\rule{0.964pt}{0.350pt}}
\multiput(463.00,414.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(456.0,415.0){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(474,412.77){\rule{0.723pt}{0.350pt}}
\multiput(474.00,413.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(467.0,414.0){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(484,411.77){\rule{0.964pt}{0.350pt}}
\multiput(484.00,412.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(477.0,413.0){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(491,410.77){\rule{0.723pt}{0.350pt}}
\multiput(491.00,411.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(488.0,412.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(501,409.77){\rule{0.964pt}{0.350pt}}
\multiput(501.00,410.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(494.0,411.0){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(508,408.77){\rule{0.964pt}{0.350pt}}
\multiput(508.00,409.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(505.0,410.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,407.77){\rule{0.964pt}{0.350pt}}
\multiput(515.00,408.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(512.0,409.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(522,406.77){\rule{0.964pt}{0.350pt}}
\multiput(522.00,407.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(519.0,408.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(529,405.77){\rule{0.964pt}{0.350pt}}
\multiput(529.00,406.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(533,404.77){\rule{0.723pt}{0.350pt}}
\multiput(533.00,405.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(526.0,407.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(540,403.77){\rule{0.723pt}{0.350pt}}
\multiput(540.00,404.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(536.0,405.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(547,402.77){\rule{0.723pt}{0.350pt}}
\multiput(547.00,403.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(550,401.77){\rule{0.964pt}{0.350pt}}
\multiput(550.00,402.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(543.0,404.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(557,400.77){\rule{0.723pt}{0.350pt}}
\multiput(557.00,401.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(554.0,402.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(564,399.77){\rule{0.723pt}{0.350pt}}
\multiput(564.00,400.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(567,398.77){\rule{0.964pt}{0.350pt}}
\multiput(567.00,399.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(571,397.77){\rule{0.723pt}{0.350pt}}
\multiput(571.00,398.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(560.0,401.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(578,396.77){\rule{0.723pt}{0.350pt}}
\multiput(578.00,397.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(581,395.77){\rule{0.964pt}{0.350pt}}
\multiput(581.00,396.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(585,394.77){\rule{0.723pt}{0.350pt}}
\multiput(585.00,395.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(574.0,398.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,393.77){\rule{0.723pt}{0.350pt}}
\multiput(592.00,394.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(595,392.77){\rule{0.964pt}{0.350pt}}
\multiput(595.00,393.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(599,391.77){\rule{0.723pt}{0.350pt}}
\multiput(599.00,392.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(602,390.77){\rule{0.964pt}{0.350pt}}
\multiput(602.00,391.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(588.0,395.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(609,389.77){\rule{0.964pt}{0.350pt}}
\multiput(609.00,390.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(613,388.77){\rule{0.723pt}{0.350pt}}
\multiput(613.00,389.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(616,387.77){\rule{0.964pt}{0.350pt}}
\multiput(616.00,388.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(620,386.77){\rule{0.723pt}{0.350pt}}
\multiput(620.00,387.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(623,385.77){\rule{0.723pt}{0.350pt}}
\multiput(623.00,386.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(626,384.77){\rule{0.964pt}{0.350pt}}
\multiput(626.00,385.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(630,383.77){\rule{0.723pt}{0.350pt}}
\multiput(630.00,384.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(633,382.77){\rule{0.964pt}{0.350pt}}
\multiput(633.00,383.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(637,381.77){\rule{0.723pt}{0.350pt}}
\multiput(637.00,382.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(640,380.77){\rule{0.964pt}{0.350pt}}
\multiput(640.00,381.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(644,379.77){\rule{0.723pt}{0.350pt}}
\multiput(644.00,380.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(647,378.77){\rule{0.964pt}{0.350pt}}
\multiput(647.00,379.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(651,377.77){\rule{0.723pt}{0.350pt}}
\multiput(651.00,378.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(654,376.77){\rule{0.964pt}{0.350pt}}
\multiput(654.00,377.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(658,375.77){\rule{0.723pt}{0.350pt}}
\multiput(658.00,376.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(661,374.77){\rule{0.964pt}{0.350pt}}
\multiput(661.00,375.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(665,373.77){\rule{0.723pt}{0.350pt}}
\multiput(665.00,374.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(668,372.27){\rule{0.787pt}{0.350pt}}
\multiput(668.00,373.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(672,370.77){\rule{0.723pt}{0.350pt}}
\multiput(672.00,371.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(675,369.77){\rule{0.964pt}{0.350pt}}
\multiput(675.00,370.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(679,368.77){\rule{0.723pt}{0.350pt}}
\multiput(679.00,369.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(682,367.77){\rule{0.964pt}{0.350pt}}
\multiput(682.00,368.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(686,366.77){\rule{0.723pt}{0.350pt}}
\multiput(686.00,367.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(689,365.27){\rule{0.787pt}{0.350pt}}
\multiput(689.00,366.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(693,363.77){\rule{0.723pt}{0.350pt}}
\multiput(693.00,364.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(696,362.77){\rule{0.723pt}{0.350pt}}
\multiput(696.00,363.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(699,361.77){\rule{0.964pt}{0.350pt}}
\multiput(699.00,362.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(703,360.27){\rule{0.612pt}{0.350pt}}
\multiput(703.00,361.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(706,358.77){\rule{0.964pt}{0.350pt}}
\multiput(706.00,359.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(710,357.77){\rule{0.723pt}{0.350pt}}
\multiput(710.00,358.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(713,356.27){\rule{0.787pt}{0.350pt}}
\multiput(713.00,357.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(717,354.77){\rule{0.723pt}{0.350pt}}
\multiput(717.00,355.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(720,353.77){\rule{0.964pt}{0.350pt}}
\multiput(720.00,354.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(724,352.27){\rule{0.612pt}{0.350pt}}
\multiput(724.00,353.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(727,350.77){\rule{0.964pt}{0.350pt}}
\multiput(727.00,351.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(731,349.77){\rule{0.723pt}{0.350pt}}
\multiput(731.00,350.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(734,348.27){\rule{0.787pt}{0.350pt}}
\multiput(734.00,349.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(738,346.77){\rule{0.723pt}{0.350pt}}
\multiput(738.00,347.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(741,345.27){\rule{0.787pt}{0.350pt}}
\multiput(741.00,346.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(745,343.77){\rule{0.723pt}{0.350pt}}
\multiput(745.00,344.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(748,342.27){\rule{0.787pt}{0.350pt}}
\multiput(748.00,343.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(752,340.77){\rule{0.723pt}{0.350pt}}
\multiput(752.00,341.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(755,339.27){\rule{0.787pt}{0.350pt}}
\multiput(755.00,340.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(759,337.77){\rule{0.723pt}{0.350pt}}
\multiput(759.00,338.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(762,336.27){\rule{0.612pt}{0.350pt}}
\multiput(762.00,337.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(765,334.77){\rule{0.964pt}{0.350pt}}
\multiput(765.00,335.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(769,333.27){\rule{0.612pt}{0.350pt}}
\multiput(769.00,334.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(772,331.77){\rule{0.964pt}{0.350pt}}
\multiput(772.00,332.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(776,330.27){\rule{0.612pt}{0.350pt}}
\multiput(776.00,331.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(779,328.77){\rule{0.964pt}{0.350pt}}
\multiput(779.00,329.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(783,327.27){\rule{0.612pt}{0.350pt}}
\multiput(783.00,328.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(786,325.27){\rule{0.787pt}{0.350pt}}
\multiput(786.00,326.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(790,323.77){\rule{0.723pt}{0.350pt}}
\multiput(790.00,324.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(793,322.27){\rule{0.787pt}{0.350pt}}
\multiput(793.00,323.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(797,320.27){\rule{0.612pt}{0.350pt}}
\multiput(797.00,321.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(800,318.77){\rule{0.964pt}{0.350pt}}
\multiput(800.00,319.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(804,317.27){\rule{0.612pt}{0.350pt}}
\multiput(804.00,318.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(807,315.27){\rule{0.787pt}{0.350pt}}
\multiput(807.00,316.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(811,313.77){\rule{0.723pt}{0.350pt}}
\multiput(811.00,314.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(814,312.27){\rule{0.787pt}{0.350pt}}
\multiput(814.00,313.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(818,310.27){\rule{0.612pt}{0.350pt}}
\multiput(818.00,311.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(821,308.77){\rule{0.964pt}{0.350pt}}
\multiput(821.00,309.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(825,307.27){\rule{0.612pt}{0.350pt}}
\multiput(825.00,308.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(828,305.27){\rule{0.612pt}{0.350pt}}
\multiput(828.00,306.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(831,303.27){\rule{0.787pt}{0.350pt}}
\multiput(831.00,304.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(835,301.77){\rule{0.723pt}{0.350pt}}
\multiput(835.00,302.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(838,300.27){\rule{0.787pt}{0.350pt}}
\multiput(838.00,301.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(842,298.27){\rule{0.612pt}{0.350pt}}
\multiput(842.00,299.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(845,296.27){\rule{0.787pt}{0.350pt}}
\multiput(845.00,297.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(849,294.77){\rule{0.723pt}{0.350pt}}
\multiput(849.00,295.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(852,293.27){\rule{0.787pt}{0.350pt}}
\multiput(852.00,294.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(856,291.27){\rule{0.612pt}{0.350pt}}
\multiput(856.00,292.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(859,289.27){\rule{0.787pt}{0.350pt}}
\multiput(859.00,290.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(863,287.27){\rule{0.612pt}{0.350pt}}
\multiput(863.00,288.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(866,285.77){\rule{0.964pt}{0.350pt}}
\multiput(866.00,286.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(870,284.27){\rule{0.612pt}{0.350pt}}
\multiput(870.00,285.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(873,282.27){\rule{0.787pt}{0.350pt}}
\multiput(873.00,283.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(877,280.27){\rule{0.612pt}{0.350pt}}
\multiput(877.00,281.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(880,278.27){\rule{0.787pt}{0.350pt}}
\multiput(880.00,279.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(884,276.27){\rule{0.612pt}{0.350pt}}
\multiput(884.00,277.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(887,274.27){\rule{0.787pt}{0.350pt}}
\multiput(887.00,275.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(891,272.77){\rule{0.723pt}{0.350pt}}
\multiput(891.00,273.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(894,271.27){\rule{0.612pt}{0.350pt}}
\multiput(894.00,272.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(897,269.27){\rule{0.787pt}{0.350pt}}
\multiput(897.00,270.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(901,267.27){\rule{0.612pt}{0.350pt}}
\multiput(901.00,268.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(904,265.27){\rule{0.787pt}{0.350pt}}
\multiput(904.00,266.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(908,263.27){\rule{0.612pt}{0.350pt}}
\multiput(908.00,264.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(911,261.27){\rule{0.787pt}{0.350pt}}
\multiput(911.00,262.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(915,259.27){\rule{0.612pt}{0.350pt}}
\multiput(915.00,260.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(918,257.27){\rule{0.787pt}{0.350pt}}
\multiput(918.00,258.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(922,255.77){\rule{0.723pt}{0.350pt}}
\multiput(922.00,256.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(925,254.27){\rule{0.787pt}{0.350pt}}
\multiput(925.00,255.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(929,252.27){\rule{0.612pt}{0.350pt}}
\multiput(929.00,253.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(932,250.27){\rule{0.787pt}{0.350pt}}
\multiput(932.00,251.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(936,248.27){\rule{0.612pt}{0.350pt}}
\multiput(936.00,249.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(939,246.27){\rule{0.787pt}{0.350pt}}
\multiput(939.00,247.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(943,244.27){\rule{0.612pt}{0.350pt}}
\multiput(943.00,245.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(946,242.27){\rule{0.787pt}{0.350pt}}
\multiput(946.00,243.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(950,240.27){\rule{0.612pt}{0.350pt}}
\multiput(950.00,241.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(953,238.77){\rule{0.964pt}{0.350pt}}
\multiput(953.00,239.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(957,237.27){\rule{0.612pt}{0.350pt}}
\multiput(957.00,238.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(960,235.27){\rule{0.612pt}{0.350pt}}
\multiput(960.00,236.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(963,233.27){\rule{0.787pt}{0.350pt}}
\multiput(963.00,234.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(967,231.27){\rule{0.612pt}{0.350pt}}
\multiput(967.00,232.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(970,229.27){\rule{0.787pt}{0.350pt}}
\multiput(970.00,230.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(974,227.27){\rule{0.612pt}{0.350pt}}
\multiput(974.00,228.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(977,225.27){\rule{0.787pt}{0.350pt}}
\multiput(977.00,226.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(981,223.77){\rule{0.723pt}{0.350pt}}
\multiput(981.00,224.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(984,222.27){\rule{0.787pt}{0.350pt}}
\multiput(984.00,223.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(988,220.27){\rule{0.612pt}{0.350pt}}
\multiput(988.00,221.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(991,218.27){\rule{0.787pt}{0.350pt}}
\multiput(991.00,219.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(995,216.27){\rule{0.612pt}{0.350pt}}
\multiput(995.00,217.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(998,214.27){\rule{0.787pt}{0.350pt}}
\multiput(998.00,215.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1002,212.77){\rule{0.723pt}{0.350pt}}
\multiput(1002.00,213.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1005,211.27){\rule{0.787pt}{0.350pt}}
\multiput(1005.00,212.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1009,209.27){\rule{0.612pt}{0.350pt}}
\multiput(1009.00,210.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1012,207.27){\rule{0.787pt}{0.350pt}}
\multiput(1012.00,208.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1016,205.27){\rule{0.612pt}{0.350pt}}
\multiput(1016.00,206.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1019,203.77){\rule{0.964pt}{0.350pt}}
\multiput(1019.00,204.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1023,202.27){\rule{0.612pt}{0.350pt}}
\multiput(1023.00,203.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1026,200.27){\rule{0.787pt}{0.350pt}}
\multiput(1026.00,201.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1030,198.27){\rule{0.612pt}{0.350pt}}
\multiput(1030.00,199.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1033,196.77){\rule{0.723pt}{0.350pt}}
\multiput(1033.00,197.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1036,195.27){\rule{0.787pt}{0.350pt}}
\multiput(1036.00,196.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1040,193.27){\rule{0.612pt}{0.350pt}}
\multiput(1040.00,194.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1043,191.77){\rule{0.964pt}{0.350pt}}
\multiput(1043.00,192.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1047,190.27){\rule{0.612pt}{0.350pt}}
\multiput(1047.00,191.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1050,188.27){\rule{0.787pt}{0.350pt}}
\multiput(1050.00,189.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1054,186.77){\rule{0.723pt}{0.350pt}}
\multiput(1054.00,187.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1057,185.27){\rule{0.787pt}{0.350pt}}
\multiput(1057.00,186.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1061,183.77){\rule{0.723pt}{0.350pt}}
\multiput(1061.00,184.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1064,182.27){\rule{0.787pt}{0.350pt}}
\multiput(1064.00,183.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1068,180.77){\rule{0.723pt}{0.350pt}}
\multiput(1068.00,181.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1071,179.27){\rule{0.787pt}{0.350pt}}
\multiput(1071.00,180.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1075,177.77){\rule{0.723pt}{0.350pt}}
\multiput(1075.00,178.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1078,176.27){\rule{0.787pt}{0.350pt}}
\multiput(1078.00,177.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1082,174.77){\rule{0.723pt}{0.350pt}}
\multiput(1082.00,175.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1085,173.27){\rule{0.787pt}{0.350pt}}
\multiput(1085.00,174.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1089,171.77){\rule{0.723pt}{0.350pt}}
\multiput(1089.00,172.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1092,170.77){\rule{0.964pt}{0.350pt}}
\multiput(1092.00,171.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1096,169.27){\rule{0.612pt}{0.350pt}}
\multiput(1096.00,170.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1099,167.77){\rule{0.723pt}{0.350pt}}
\multiput(1099.00,168.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1102,166.77){\rule{0.964pt}{0.350pt}}
\multiput(1102.00,167.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1106,165.27){\rule{0.612pt}{0.350pt}}
\multiput(1106.00,166.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1109,163.77){\rule{0.964pt}{0.350pt}}
\multiput(1109.00,164.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1113,162.77){\rule{0.723pt}{0.350pt}}
\multiput(1113.00,163.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1116,161.77){\rule{0.964pt}{0.350pt}}
\multiput(1116.00,162.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1120,160.77){\rule{0.723pt}{0.350pt}}
\multiput(1120.00,161.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1123,159.27){\rule{0.787pt}{0.350pt}}
\multiput(1123.00,160.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1127,157.77){\rule{0.723pt}{0.350pt}}
\multiput(1127.00,158.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1130,156.77){\rule{0.964pt}{0.350pt}}
\multiput(1130.00,157.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1134,155.77){\rule{0.723pt}{0.350pt}}
\multiput(1134.00,156.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1137,154.77){\rule{0.964pt}{0.350pt}}
\multiput(1137.00,155.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1141,153.77){\rule{0.723pt}{0.350pt}}
\multiput(1141.00,154.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1144,152.77){\rule{0.964pt}{0.350pt}}
\multiput(1144.00,153.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1148,151.77){\rule{0.723pt}{0.350pt}}
\multiput(1148.00,152.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(606.0,391.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1155,150.77){\rule{0.723pt}{0.350pt}}
\multiput(1155.00,151.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1158,149.77){\rule{0.964pt}{0.350pt}}
\multiput(1158.00,150.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1162,148.77){\rule{0.723pt}{0.350pt}}
\multiput(1162.00,149.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1151.0,152.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1168,147.77){\rule{0.964pt}{0.350pt}}
\multiput(1168.00,148.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1172,146.77){\rule{0.723pt}{0.350pt}}
\multiput(1172.00,147.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1165.0,149.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1179,145.77){\rule{0.723pt}{0.350pt}}
\multiput(1179.00,146.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1175.0,147.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1186,144.77){\rule{0.723pt}{0.350pt}}
\multiput(1186.00,145.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1182.0,146.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1196,143.77){\rule{0.964pt}{0.350pt}}
\multiput(1196.00,144.27)(2.000,-1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1189.0,145.0){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1234,143.77){\rule{0.964pt}{0.350pt}}
\multiput(1234.00,143.27)(2.000,1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1200.0,144.0){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(1241,144.77){\rule{0.964pt}{0.350pt}}
\multiput(1241.00,144.27)(2.000,1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1238.0,145.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1248,145.77){\rule{0.964pt}{0.350pt}}
\multiput(1248.00,145.27)(2.000,1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1245.0,146.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1255,146.77){\rule{0.964pt}{0.350pt}}
\multiput(1255.00,146.27)(2.000,1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1259,147.77){\rule{0.723pt}{0.350pt}}
\multiput(1259.00,147.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1262,148.77){\rule{0.964pt}{0.350pt}}
\multiput(1262.00,148.27)(2.000,1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1252.0,147.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1269,149.77){\rule{0.964pt}{0.350pt}}
\multiput(1269.00,149.27)(2.000,1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1273,150.77){\rule{0.723pt}{0.350pt}}
\multiput(1273.00,150.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1276,151.77){\rule{0.964pt}{0.350pt}}
\multiput(1276.00,151.27)(2.000,1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1280,153.27){\rule{0.612pt}{0.350pt}}
\multiput(1280.00,152.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1283,154.77){\rule{0.964pt}{0.350pt}}
\multiput(1283.00,154.27)(2.000,1.000){2}{\rule{0.482pt}{0.350pt}}
\put(1287,155.77){\rule{0.723pt}{0.350pt}}
\multiput(1287.00,155.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1290,157.27){\rule{0.787pt}{0.350pt}}
\multiput(1290.00,156.27)(2.366,2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1294,158.77){\rule{0.723pt}{0.350pt}}
\multiput(1294.00,158.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1297,160.27){\rule{0.787pt}{0.350pt}}
\multiput(1297.00,159.27)(2.366,2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1301,161.77){\rule{0.723pt}{0.350pt}}
\multiput(1301.00,161.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1304,163.27){\rule{0.612pt}{0.350pt}}
\multiput(1304.00,162.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1307,165.27){\rule{0.787pt}{0.350pt}}
\multiput(1307.00,164.27)(2.366,2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1311,167.27){\rule{0.612pt}{0.350pt}}
\multiput(1311.00,166.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1314,168.77){\rule{0.964pt}{0.350pt}}
\multiput(1314.00,168.27)(2.000,1.000){2}{\rule{0.482pt}{0.350pt}}
\multiput(1318.00,170.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1318.00,169.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\put(1321,173.27){\rule{0.787pt}{0.350pt}}
\multiput(1321.00,172.27)(2.366,2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1325,175.27){\rule{0.612pt}{0.350pt}}
\multiput(1325.00,174.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1328,177.27){\rule{0.787pt}{0.350pt}}
\multiput(1328.00,176.27)(2.366,2.000){2}{\rule{0.394pt}{0.350pt}}
\put(1332,179.27){\rule{0.612pt}{0.350pt}}
\multiput(1332.00,178.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1335.00,181.47)(0.850,0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(1335.00,180.27)(2.850,3.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1339.00,184.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1339.00,183.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\put(1342,187.27){\rule{0.787pt}{0.350pt}}
\multiput(1342.00,186.27)(2.366,2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(1346.00,189.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1346.00,188.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1349.00,192.47)(0.850,0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(1349.00,191.27)(2.850,3.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1353.00,195.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1353.00,194.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1356.00,198.47)(0.850,0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(1356.00,197.27)(2.850,3.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1360.00,201.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1360.00,200.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1363.00,204.47)(0.850,0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(1363.00,203.27)(2.850,3.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1367.00,207.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1367.00,206.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1370.47,210.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1369.27,210.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1373.00,214.47)(0.850,0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(1373.00,213.27)(2.850,3.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(1377.47,217.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1376.27,217.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1380.00,221.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(1380.00,220.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1384.47,225.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1383.27,225.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1387.00,229.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(1387.00,228.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1391.47,233.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1390.27,233.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1394.00,237.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(1394.00,236.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1398.47,241.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1397.27,241.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1401.47,245.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(1400.27,245.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(1405.47,250.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1404.27,250.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1408.47,254.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(1407.27,254.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(1412.47,259.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1411.27,259.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(1415.00,264.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(1415.00,263.27)(3.092,4.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1419.47,268.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1418.27,268.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(1422.47,273.00)(0.509,0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(1421.27,273.00)(4.000,4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(1426.47,279.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1425.27,279.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(1429.47,284.00)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(1428.27,284.00)(4.000,3.910){2}{\rule{0.350pt}{0.262pt}}
\multiput(1433.47,289.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1432.27,289.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\put(1266.0,150.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\end{picture}
\begin{tabular}{|c|c|c|c|}
\hline
\hline
$B $ & $T_c $ & $m_H$ & $m_{CW}$  \\ \hline
\hline
$-9.2\ 10^5 \ (GeV)^4 $ & $10.0 \ GeV$ & $ 313.0\ GeV$ &$15 \ GeV$   \\ \hline
$-2.5\ 10^6 \ (GeV)^4 $ & $15.9 \ GeV$ & $ 327.7\ GeV$ &$25.9
\ GeV$   \\ \hline
$-5.6\ 10^6 \ (GeV)^4 $ & $22.9 \ GeV$ & $ 352.7\ GeV$ &$37.2 \ GeV$   \\
\hline
\hline
\end{tabular}
